Spurious finite-size instabilities with Gogny-type interactions

Recently, a new parameterization of the Gogny interaction suitable for astrophysical applications, named D1M*, has been presented. We investigate the possible existence of spurious finite-size instabilities of this new Gogny force by repeating a study that we have already performed for the most commonly used parameterizations (D1, D1S, D1N, D1M) of the Gogny force. This study is based on a fully-antisymmetrized random phase approximation (RPA) calculation of the nuclear matter response functions employing the continued fraction technique. It turns out that this new Gogny interaction is affected by spurious finite-size instabilities in the scalar isovector channel; hence, unphysical results are expected in the calculation of properties of nuclei, like neutron and proton densities, if this D1M* force is used. The conclusions from this study are then, for the first time, tested against mean-field calculations in a coordinate representation for several nuclei. Unphysical results for several nuclei are also obtained with the D1N parameterization of the Gogny force. These observations strongly advocate for the use of the linear response formalism to detect and avoid finite-size instabilities during the fit of the parameters of Gogny interactions as it is already done for some Skyrme forces.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

